Magnetism among the oldest white dwarfs in the solar neighbourhood

We present a new circular polarisation survey of approximately 100 white dwarfs selected as featureless DC stars and combine our measurements with previous observations. Our compilation contains 205 objects, of which 24 show firm circular polarisation detections, while another four show marginal signals that require confirmation. Four magnetic white dwarfs originally classified as DC show polarisation spectra with significant contributions from spectral lines. Depending on the treatment of these objects and of the marginal detections, the inferred fraction of magnetic objects in the DC selected sample lies between approximately 10 and 14%. Among objects without identifiable line contributions, the circular polarisation never exceeds approximately 2%, substantially below the levels observed in some hotter magnetic white dwarfs with prominent spectral features. This is unlikely a symptom of field decay, since in our sample we find no significant evidence for a dependence of magnetic incidence on cooling age, and magnetic fields are detected in stars with cooling ages exceeding 9 Gyr. Instead, strong spectral line opacity provides a natural mechanism for producing much larger polarisation amplitudes than the continuum. In the full sample considered here, the incidence of detectable magnetism increases with stellar mass. Most average-mass magnetic stars for which repeated observations are available show no clear polarimetric variability, whereas variability appears more common among the most massive objects.

==> (inline-0) <==
\begin{longtable}{llccr
r@{}c@{}l
r@{}c@{}l
r@{}c@{}l
r@{}c@{}l
l}
\caption{\label{Table_Log} Polarimetric measurements of DC WDs (BBCP stands for Broadband Circular Polarisation). Names in boldface refer to stars in which a polarisation signal was firmly detected, see text for more details.}\\
\hline\hline
STAR                             &
Grism/                           &
DATE                             &
UT                               &
Exp                              &
\multicolumn{12}{c}{BBCP (\%)}   &
REF.                             \\
                                 &
Filter                           &
yyyy-mm-dd                       &
hh:mm                            &
(s)                              &
\multicolumn{3}{c}{b}            &
\multicolumn{3}{c}{v}            &
\multicolumn{3}{c}{R}            &
\multicolumn{3}{c}{I}            &
                                 \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
STAR                             &
Grism/                           &
DATE                             &
UT                               &
Exp                              &
\multicolumn{12}{c}{BBCP}        &
REF.                             \\
                                 &
Filter                           &
yyyy-mm-dd                       &
hh:mm                            &
(s)                              &
\multicolumn{3}{c}{B}            &
\multicolumn{3}{c}{V}            &
\multicolumn{3}{c}{R}            &
\multicolumn{3}{c}{I}            &
                                 \\
\hline
\endhead
\hline
\endfoot
%        1         2         3         4         5         6       8         9        10

%                                                               B                 V                 R                  I
%

%-----------------------------------------------------------------------------------------------------------------%-
{\bf WD\,0004$+$122}& 300V  & 2019-10-07 & 01:17 & 1560 &\va{ 0.50}{0.12} &\va{ 0.51}{0.10} &\va{ 0.78}{0.10} &\va{-0.23}{0.10} & BL20 \\
                    & R     & 2023-11-11 & 00:17 &  240 &\nulla           &\nulla           &\vi{ 0.87}{0.04} &\nulla           & \unp \\ % 7.0     0.863    0.033    0.026    0.026 M
                    & 300V  & 2024-10-04 & 02:16 & 1600 &\va{ 0.71}{0.10} &\va{ 0.80}{0.10} &\va{ 0.85}{0.10} &\va{-0.22}{0.10} & \unp \\
                    & 300I  & 2024-10-04 & 02:41 &  720 &\nulla           &\nulla           &\va{ 0.86}{0.10} &\va{-0.20}{0.10} & \unp \\
                    & 600B  & 2024-10-28 & 00:00 & 1200 &\va{ 0.69}{0.10} &\va{ 0.73}{0.10} &\nulla           &\nulla           & \unp \\
                    & 300V  & 2024-10-30 & 00:16 & 1200 &\va{ 0.76}{0.10} &\va{ 0.83}{0.10} &\va{ 0.90}{0.10} &\va{-0.16}{0.10} & \unp \\ 
%----------------------------------------------------------------------------------------------------------------------------------------
{\rm WD\,0024$+$056}& R     & 2023-10-20 & 02:04 & 1320 &\nulla           &\nulla           &\vi{ 0.01}{0.03} &\nulla           & \unp \\ % 8.0     0.001    0.033    0.039   -0.039 
%------------------------------------------------------------------------------------------
{\rm WD\,0034$-$285}& R     & 2023-10-08 & 03:45 &  920 &\nulla           &\nulla           &\vi{ 0.00}{0.04} &\nulla           & \unp \\ %10.0     0.001    0.042    0.087   -0.087 
                    & R     & 2023-10-10 & 06:27 &  920 &\nulla           &\nulla           &\vi{-0.01}{0.04} &\nulla           & \unp \\ % 9.0    -0.007    0.040    0.021    0.021 
                    & R     & 2023-10-14 & 08:08 &  920 &\nulla           &\nulla           &\vi{-0.03}{0.04} &\nulla           & \unp \\ %10.0    -0.030    0.043    0.012   -0.012
                    & R     & 2023-10-22 & 01:20 &  920 &\nulla           &\nulla           &\vi{-0.01}{0.04} &\nulla           & \unp \\ %10.0    -0.011    0.038    0.020    0.020
%---------------------------------------------------------------------------------------------------
{\rm WD\,0039$-$508}& R     & 2023-11-01 & 01:37 & 1080 &\nulla           &\nulla           &\vi{ 0.00}{0.03} &\nulla           & \unp \\ % 6.0     0.001    0.030    0.021    0.021
%---------------------------------------------------------------------------------------------------
{\rm WD\,0042$-$337}& R     & 2023-10-10 & 05:40 & 2400 &\nulla           &\nulla           &\vi{-0.02}{0.04} &\nulla           & \unp \\ %10.0    -0.019    0.039    0.018   -0.018 
%---------------------------------------------------------------------------------------------------
{\bf WD\,0042$-$064}& R     & 2022-11-27 & 00:58 & 1200 &\nulla           &\nulla           &\vi{ 0.28}{0.04} &\nulla           & \unp \\ % 7.0     0.281    0.036    0.020   -0.020 M
                    & R     & 2024-10-03 & 01:50 & 1200 &\nulla           &\nulla           &\vi{ 0.21}{0.04} &\nulla           & \unp \\ % 5.0     0.212    0.038    0.055    0.000 M
                    & R     & 2024-12-29 & 02:33 & 1200 &\nulla           &\nulla           &\vi{ 0.16}{0.04} &\nulla           & \unp \\ % 5.0     0.143    0.037    0.036    0.031 M
%---------------------------------------------------------------------------------------------------
{\rm WD\,0050$-$504}& R     & 2023-10-11 & 08:40 &  620 &\nulla           &\nulla           &\vi{-0.01}{0.03} &\nulla           & \unp \\ % 8.0    -0.014    0.032    0.003   -0.003 
%---------------------------------------------------------------------------------------------------
{\rm WD\,0123$-$262}& 300V  & 2019-09-29 & 04:26 & 1440 &\va{ 0.00}{0.10} &\va{ 0.00}{0.10} &\va{ 0.01}{0.10} &\va{-0.01}{0.10} & BL21 \\ 
%-----------------------------------------------------------------------------------
{\rm WD\,0149$-$723}& 300V  & 2022-11-20 & 08:00 & 1800 &\va{-0.03}{0.10} &\va{ 0.00}{0.10} &\va{ 0.06}{0.10} &\va{ 0.02}{0.10} & \unp \\ 
%------------------------------------------------------------------------------------------
{\bf WD\,0205$-$283}& R     & 2023-01-21 & 02:29 & 2560 &\nulla           &\nulla           &\vi{ 0.56}{0.06} &\nulla           & \unp \\ %12.0     0.560    0.062    0.003    0.003 M
                    & 300V  & 2024-12-06 & 05:03 & 2800 &\va{ 1.22}{0.27} &\va{ 1.18}{0.10} &\va{ 0.65}{0.23} &\va{ 0.56}{0.21} & \unp \\ 
                    & R     & 2025-01-27 & 02:11 & 2400 &\nulla           &\nulla           &\vi{ 0.58}{0.06} &\nulla           & \unp \\ % 4.0     0.580    0.055    0.020    0.020 M
%-----------------------------------------------------------------------------------
{\rm WD\,0235$+$164}& 600B  & 2007-10-24 & 03:01 & 2720 &\va{-0.15}{0.10} &\nulla           &\nulla           &\nulla           & KV12 \\ 
%-----------------------------------------------------------------------------------
{\rm WD\,0243$-$200}& 600B  & 2008-02-05 & 01:39 & 5200 &\va{-0.14}{0.10} &\nulla           &\nulla           &\nulla           & KV12 \\ 
%---------------------------------------------------------------------------------------------------
{\rm WD\,0309$-$060}& R     & 2023-01-23 & 03:50 & 1200 &\nulla           &\nulla           &\vi{ 0.05}{0.06} &\nulla           & \unp \\ %10.0     0.053    0.060    0.003   -0.003
%-----------------------------------------------------------------------------------
{\rm WD\,0326$-$328}& 600B  & 2007-11-03 & 06:27 & 2720 &\va{ 0.15}{0.10} &\nulla           &\nulla           &\nulla           & KV12 \\ 
%---------------------------------------------------------------------------------------------------
{\bf WD\,0338$-$331}& R     & 2023-01-19 & 04:45 & 2580 &\nulla           &\nulla           &\vi{-2.10}{0.07} &\nulla           & \unp \\ %10.0    -2.101    0.069    0.003    0.003 M
                    & R     & 2023-01-22 & 04:13 & 2580 &\nulla           &\nulla           &\vi{-2.05}{0.07} &\nulla           & \unp \\ %10.0    -2.047    0.067    0.016    0.016 M
                    & 300V  & 2024-12-30 & 05:25 & 2960 &\va{ 1.60}{0.33} &\va{-0.54}{0.00} &\va{-1.67}{0.47} &\va{-0.19}{0.05} & \unp \\         
                    & R     & 2025-01-03 & 04:35 & 2400 &\nulla           &\nulla           &\vi{-1.90}{0.05} &\nulla           & \unp \\ % 4.0    -1.898    0.054    0.081    0.012 M
                    & 300V  & 2025-01-23 & 03:26 & 1960 &\va{ 0.70}{0.10} &\va{-0.47}{0.00} &\va{-1.99}{0.13} &\va{-0.63}{0.11} & \unp \\
%---------------------------------------------------------------------------------------------------
{\rm WD\,0403$-$036}& R     & 2023-01-23 & 03:09 & 2280 &\nulla           &\nulla           &\vi{ 0.03}{0.06} &\nulla           & \unp \\ %10.0     0.027    0.055    0.087    0.087 
%----------------------------------------------------------------------------------
{\rm WD\,0417$-$501}& R     & 2022-10-05 & 07:57 &  860 &\nulla           &\nulla           &\vi{ 0.00}{0.03} &\nulla           & \unp \\ %10.0    -0.003    0.026    0.037   -0.037 
                    & R     & 2022-10-23 & 08:41 &  860 &\nulla           &\nulla           &\vi{ 0.00}{0.03} &\nulla           & \unp \\ %10.0    -0.001    0.028    0.059    0.059
%------------------------------------------------------------------------------------------------
%{\rm WD\,0423$+$044}& R     & 2022-10-24 & 08:33 &  780 &\nulla           &\nulla           &\vi{ 0.00}{0.02} &\nulla           & \unp \\ % 7.0     0.002    0.023    0.023    0.023
%------------------------------------------------------------------------
{\rm WD\,0425$-$072}& R     & 2023-10-14 & 08:34 &  400 &\nulla           &\nulla           &\vi{-0.06}{0.04} &\nulla           & \unp \\ % 9.0    -0.061    0.035    0.015   -0.015 
                    & v     & 2023-10-14 & 08:49 &  600 &\nulla           &\nulla           &\vi{-0.02}{0.03} &\nulla           & \unp \\ % 8.0    -0.020    0.030    0.037   -0.037 
%------------------------------------------------------------------------
{\rm WD\,0426$+$588}& R600B & 2015-08-29 & 05:25 & 1200 &\va{ 0.00}{0.10} &\nulla           &\nulla           &\nulla           & BL18 \\
                    & R1200R& 2015-08-29 & 05:25 & 1200 &\nulla           &\nulla           &\va{ 0.01}{0.10} &\nulla           & BL18 \\ 
%--------------------------------------------------------------------------------------------------
{\rm WD\,0434$-$611}&  600B & 2007-10-31 & 07:42 & 2600 &\va{-0.12}{0.10} &\nulla           &\nulla           &\nulla           & KV12 \\ 
%------------------------------------------------------------------------------------------------
%{\rm WD\,0503$-$226}& R     & 2023-10-15 & 07:20 & 2800 &\nulla           &\nulla           &\vi{ 0.02}{0.14} &\nulla           & \unp \\ % 4.0     0.016    0.137    0.117    0.012  
%--------------------------------------------------------------------------------------------------
{\rm WD\,0540$-$190}& 1200B & 2022-10-23 & 07:19 & 2800 &\va{ 0.03}{0.10} &\nulla           &\nulla           &\nulla           & \unp \\ 
%----------------------------------------------------------------------------------------
{\rm WD\,0545$+$134}& R     & 2022-12-20 & 05:16 & 1360 &\nulla           &\nulla           &\vi{-0.01}{0.04} &\nulla           & \unp \\ %10.0    -0.014    0.042    0.057   -0.057 
%------------------------------------------------------------------------------------------
{\rm WD\,0549$-$261}& R     & 2023-10-09 & 08:48 &  620 &\nulla           &\nulla           &\vi{-0.05}{0.04} &\nulla           & \unp \\ %12.0    -0.048    0.039    0.026    0.026 
%---------------------------------------------------------------------------------------------------
{\rm WD\,0559$-$724}& R     & 2023-10-19 & 08:09 & 1040 &\nulla           &\nulla           &\vi{-0.06}{0.03} &\nulla           & \unp \\ %10.0    -0.059    0.025    0.045   -0.020 
                    & v     & 2023-10-19 & 08:33 &  720 &\nulla           &\vi{ 0.03}{0.04} &\nulla           &\nulla           & \unp \\ %10.0     0.024    0.035    0.031   -0.031  
%-----------------------------------------------------------------------------------
%{\rm WD\,0638$-$044}& R     & 2022-10-25 & 08:18 &  800 &\nulla           &\nulla           &SATUR& & ATED    &\nulla          & \unp \\  
{\rm WD\,0638$-$044}& 300V  & 2024-12-02 & 07:06 & 1400 &\va{-0.39:}{0.14}&\va{-0.03}{0.10} &\va{ 0.03}{0.10} &\va{ 0.01}{0.10} & \unp \\
                    & 300I  & 2024-12-02 & 07:32 & 1200 &\nulla           &\nulla           &\va{ 0.02}{0.10} &\va{-0.02}{0.10} & \unp \\ 
%------------------------------------------------------------------------------------------------
{\rm WD\,0649$-$698}& R     & 2022-12-29 & 07:00 & 2280 &\nulla           &\nulla           &\vi{ 0.00}{0.06} &\nulla           & \unp \\ % 8.0     0.003    0.056    0.001   -0.001 
%---------------------------------------------------------------------------------------------------
{\bf WD\,0654$+$059}& 300V  & 2025-02-23 & 03:14 & 1440 &\va{-0.39}{0.10} &\va{-0.35}{0.10} &\va{-0.12}{0.10} &\va{-0.23}{0.10} & \unp \\
                    & 300I  & 2025-02-23 & 03:36 &  720 &\nulla           &\nulla           &\va{-0.08}{0.10} &\va{-0.08}{0.10} & \unp \\
                    & 300V  & 2025-03-27 & 01:22 & 1440 &\va{-0.26}{0.10} &\va{-0.33}{0.10} &\va{-0.10}{0.10} &\va{-0.23}{0.10} & \unp \\
                    & 300I  & 2025-03-27 & 01:43 &  720 &\nulla           &\nulla           &\va{-0.31}{0.10} &\va{-0.17}{0.10} & \unp \\   
%------------------------------------------------------------------------------------------------
{\rm WD\,0706$-$175}& R     & 2023-01-23 & 05:35 & 2680 &\nulla           &\nulla           &\vi{-0.15}{0.07} &\nulla           & \unp \\ % 9.0    -0.174    0.063    0.061    0.061  CONTAMINMATO
%------------------------------------------------------------------------------------------------
{\bf WD\,0708$-$670}& 300V  & 2019-10-17 & 07:19 & 1560 &\va{-0.19}{0.10} &\va{ 0.15}{0.10} &\va{ 0.44}{0.10} &\va{-0.21}{0.10} & BL20 \\
                    & 300V  & 2019-12-09 & 08:02 & 1560 &\va{ 0.36}{0.17} &\va{ 0.36}{0.10} &\va{ 0.62}{0.10} &\va{-0.11}{0.10} & BL20 \\
                    & 300V  & 2025-02-05 & 06:12 & 1440 &\va{ 0.32}{0.10} &\va{ 0.39}{0.10} &\va{ 0.57}{0.10} &\va{-0.15}{0.10} & \unp \\
                    & 300I  & 2025-02-05 & 06:36 &  720 &\nulla           &\nulla           &\va{ 0.58}{0.10} &\va{-0.14}{0.10} & \unp \\ 
%------------------------------------------------------------------------------------------------
{\rm WD\,0743$-$336}& 300V  & 2019-10-20 & 08:17 & 1560 &\va{-0.13}{0.10} &\va{ 0.17}{0.10} &\va{ 0.03}{0.10} &\va{ 0.01}{0.10} & BL21 \\ 
%%-----------------------------------------------------------------------------------
{\bf WD\,0745$+$115}& 300V  & 2025-03-30 & 02:25 & 2480 &\va{-1.25}{0.10} &\va{ 1.64}{0.10} &\va{ 0.69}{0.10} &\va{-0.52}{0.10} & \unp \\
%                   & 300V  & 2025-10-16 & xx:xx & 2480 &\vi{-0.71}{0.10} &\vi{ 1.64}{0.10} &\vi{ 0.94}{0.10} &\vi{-0.50}{0.10} & \unp \\
%----------------------------------------------------------------------------------------
{\rm WD\,0747$+$073.2}&300V & 2019-11-25 & 06:38 & 1760 &\va{-0.02}{0.10} &\va{ 0.00}{0.10} &\va{-0.02}{0.10} &\va{-0.02}{0.10} & BL21 \\ 
%----------------------------------------------------------------------------------------
{\rm WD\,0747$+$073.1}&300V & 2020-01-29 & 03:26 & 1800 &\va{ 0.08}{0.14} &\va{-0.02}{0.10} &\va{ 0.00}{0.10} &\va{ 0.02}{0.10} & BL21 \\ 
%------------------------------------------------------------------------------------------------
{\rm WD\,0810$+$201}& R     & 2023-11-21 & 08:00 & 1560 &\nulla           &\nulla           &\vi{-0.01}{0.04} &\nulla           &\unp  \\ %10.0    -0.010    0.036    0.049   -0.049 
%------------------------------------------------------------------------------------------------
{\rm WD\,0810$+$489}& R600B & 2019-04-19 & 22:17 & 2400 &\va{-0.16}{0.10} &\nulla           &\nulla           &\nulla           & BL21 \\
                    & R1200R& 2019-04-19 & 22:17 & 2400 &\nulla           &\nulla           &\va{ 0.06}{0.13} &\nulla           & BL21 \\ 
%---------------------------------------------------------------------------------------
{\rm WD\,0814$-$465}& R     & 2023-10-12 & 08:36 &  560 &\nulla           &\nulla           &\vi{ 0.01}{0.03} &\nulla           & \unp \\ % 8.0     0.009    0.031    0.083   -0.083 
%------------------------------------------------------------------------------------------------
%{\rm WD\,0817$-$679}& R     & 2023-10-20 & 08:00 &  720 &\nulla           &\nulla           &\vi{-0.01}{0.05} &\nulla           & \unp \\ %10.0    -0.006    0.051    0.011    0.011 
%                    & V     & 2023-10-20 & 08:19 &  720 &\nulla           &\nulla           &\vi{-0.03}{0.07} &\nulla           & \unp \\ %10.0    -0.034    0.073    0.069    0.069 
%------------------------------------------------------------------------------------------------
{\rm WD\,0824$-$509}& R     & 2023-11-07 & 02:25 &  720 &\nulla           &\nulla           &\vi{-0.03}{0.03} &\nulla           & \unp \\ % 8.0    -0.025    0.026    0.030   -0.030 
%------------------------------------------------------------------------------------------------
{\rm WD\,0848$+$166}& 600B  & 2008-01-20 & 04:38 & 2400 &\va{ 0.00}{0.10} &\nulla           &\nulla           &\nulla           & KV12 \\ 
%---------------------------------------------------------------------------------------------------
{\rm WD\,0851$-$245}& R     & 2022-12-18 & 07:08 & 1160 &\nulla           &\nulla           &\vi{ 0.03}{0.03} &\nulla           & \unp \\ %10.0     0.029    0.034    0.005    0.005  
%-------------------------------------------------------------------------------------------------------------------
%{\rm WD\,0856$-$007}& 300V & 2020-02-02 & 02:24 & 1600 &\va{-0.10}{0.10} &\va{-0.07}{0.10} &\va{-0.01}{0.10} &\va{-0.01}{0.10} & BL21 \\
%--------------------------------------------------------------------------------------------------
{\rm WD\,0906$-$225}& R     & 2022-12-18 & 06:37 & 1280 &\nulla           &\nulla           &\vi{-0.08}{0.05} &\nulla           & \unp \\ % 9.0    -0.079    0.046    0.069   -0.069
%--------------------------------------------------------------------------------------------------
{\rm WD\,0923$-$490}& R     & 2023-10-05 & 08:42 &  280 &\nulla           &\nulla           &\vi{ 0.09}{0.03} &\nulla           & \unp \\ %10.0     0.087    0.034    0.020    0.020 
                    & v     & 2023-10-05 & 08:54 &  400 &\nulla           &\nulla           &\vi{ 0.02}{0.04} &\nulla           & \unp \\ % 9.0     0.024    0.037    0.040   -0.040 
%--------------------------------------------------------------------------------------------
{\rm WD\,0937$-$147}& R     & 2022-12-18 & 07:41 & 1360 &\nulla           &\nulla           &\vi{ 0.01}{0.04} &\nulla           & \unp \\ %10.0     0.014    0.039    0.011    0.011
%--------------------------------------------------------------------------------------------------
{\rm WD\,0938$-$423}& R     & 2023-10-24 & 08:25 & 640  &\nulla           &\nulla           &\vi{ 0.07}{0.04} &\nulla           & \unp \\ % 9.0     0.073    0.037    0.044    0.046 
                    & R     & 2023-11-07 & 08:09 & 740  &\nulla           &\nulla           &\vi{ 0.00}{0.04} &\nulla           & \unp \\ % 6.0     0.003       0.039
%--------------------------------------------------------------------------------------------------
%{\bf WD\,0947$-$298}& R     & 2024-01-05 & 03:42 & 2880 &\nulla           &\nulla           &\vi{-0.44}{0.14} &\nulla           & \unp \\ % 4.0    %-0.439    0.138    0.345   -0.488 
%----------------------------------------------------------------------------------------
{\rm WD\,1001$-$048}& R     & 2022-12-19 & 06:44 & 1300 &\nulla           &\nulla           &\vi{ 0.08}{0.04} &\nulla           & \unp \\ %10.0     0.076    0.038    0.066   -0.066 
%------------------------------------------------------------------------------------------
{\rm WD\,1010$-$104}& R     & 2023-02-14 & 02:51 & 2000 &\nulla           &\nulla           &\vi{ 0.05}{0.04} &\nulla           & \unp \\ %10.0     0.052    0.043    0.010   -0.010 
%---------------------------------------------------------------------------------------------------
{\rm WD\,1048$-$737}& R     & 2022-12-20 & 08:10 & 1000 &\nulla           &\nulla           &\vi{ 0.02}{0.09} &\nulla           & \unp \\ %10.0     0.020    0.086    0.000    0.020 
                    & R     & 2023-01-22 & 08:24 & 2000 &\nulla           &\nulla           &\vi{ 0.02}{0.05} &\nulla           & \unp \\ % 6.0    -0.022    0.051    0.026   -0.026
%----------------------------------------------------------------------------------
{\rm WD\,1055$-$072}& R600B & 2019-04-18 & 23:56 & 1800 &\va{ 0.17}{0.10} &\nulla           &\nulla           &\nulla           & BL21 \\
                    & R1200R& 2019-04-18 & 23:56 & 1800 &\nulla           &\nulla           &\va{-0.03}{0.13} &\nulla           & BL21 \\ 
%----------------------------------------------------------------------------------------
{\rm WD\,1114$-$439}&  300V & 2023-01-25 & 08:19 & 1800 &\va{-0.04}{0.10} &\va{ 0.02}{0.10} &\va{ 0.00}{0.10} &\va{-0.01}{0.10} & \unp \\
%----------------------------------------------------------------------------------------
{\bf WD\,1116$-$470}& 300V  & 2019-11-20 & 08:05 & 1440 &\va{-0.01}{0.10} &\va{-0.22}{0.10} &\va{-0.17}{0.10} &\va{-0.14}{0.10} & BL21 \\
                    & 300V  & 2020-01-09 & 07:19 & 1440 &\va{-0.25}{0.10} &\va{-0.21}{0.10} &\va{-0.13}{0.10} &\va{-0.08}{0.10} & BL21 \\
                    & 300V  & 2023-01-19 & 05:44 & 1800 &\va{-0.12}{0.10} &\va{-0.17}{0.10} &\va{-0.11}{0.10} &\va{-0.08}{0.10} & BL24 \\
                    & b     & 2024-01-02 & 05:32 &  480 &\vi{-0.09}{0.03} &\nulla           &\nulla           &\nulla           & \unp \\ % 6 -0.088   0.030   0.018   0.018 M 
                    & v     & 2024-01-02 & 05:09 &  280 &\nulla           &\vi{-0.16}{0.03} &\nulla           &\nulla           & \unp \\ % 6 -0.160   0.025   0.006  -0.006 M
                    & R     & 2024-01-02 & 05:19 &  200 &\nulla           &\nulla           &\vi{-0.12}{0.02} &\nulla           & \unp \\ %10 -0.117   0.023   0.029  -0.029 M
                    & I     & 2024-01-02 & 05:44 &  200 &\nulla           &\nulla           &\nulla           &\vi{-0.02}{0.03} & \unp \\ %6  -0.024   0.027   0.017  -0.017 M
%--------------------------------------------------------------------------------------------------
{\rm WD\,1126$-$068}& R     & 2023-01-28 & 04:27 & 2280 &\nulla           &\nulla           &\vi{ 0.08}{0.06} &\nulla           & \unp \\%10.0  0.081 0.057  0.006   0.006
%------------------------------------------------------------------------------------------------
{\rm WD\,1132$-$325}& 300V  & 2019-12-15 & 08:02 & 1200 &\va{-0.03}{0.10} &\va{ 0.05}{0.10} &\va{ 0.05}{0.10} &\va{ 0.05}{0.10} & BL21 \\ 
%---------------------------------------------------------------------------------------------------
{\bf WD\,1136$-$129}& 300V  & 2023-01-25 & 06:05 & 2400 &\va{ 0.61}{0.17} &\va{ 0.40}{0.10} &\va{ 0.26}{0.14} &\va{-0.13}{0.10} & \unp \\
                    & 300V  & 2025-05-02 & 01:49 & 1080 &\va{ 1.44}{0.10} &\va{ 1.54}{0.10} &\va{ 0.52}{0.10} &\va{-0.07}{0.10} & \unp \\
                    & 300I  & 2025-05-02 & 02:16 & 1600 &\nulla           &\nulla           &\va{ 0.02}{0.10} &\va{-0.11}{0.10} & \unp \\ 
%---------------------------------------- -----------------------------------------
{\rm WD\,1145$-$747}& 600B  & 2020-02-04 & 07:29 & 3360 &\va{-0.23}{0.45} &\nulla           &\nulla           &\nulla           & BL21 \\
                    & 300V  & 2020-02-04 & 08:06 &  600 &\va{ 0.07}{0.10} &\va{-0.02}{0.10} &\va{ 0.01}{0.10} &\va{-0.02}{0.10} & BL21 \\ 
%---------------------------------------------------------------------------------------------------
{\rm WD\,1146$-$405}& R     & 2024-01-20 & 06:31 & 1440 &\nulla           &\nulla           &\vi{ 0.05}{0.04} &\nulla           & \unp \\ %10.0     0.048    0.036    0.042   -0.042 
%---------------------------------------------------------------------------------------------------
{\rm WD\,1147$-$256}& 300V  & 2023-01-26 & 05:16 & 2400 &\va{ 0.03}{0.10} &\va{-0.02}{0.10} &\va{-0.01}{0.10} &\va{ 0.03}{0.10} & \unp \\ 
%------------------------------------------------------------------------------------------------
{\rm WD\,1151$-$307}& R     & 2023-12-20 & 08:19 &  480 &\nulla           &\nulla           &\vi{-0.04}{0.03} &\nulla           & \unp \\ % 8.0    -0.036    0.034    0.016    0.016
%----------------------------------------------------------------------------------------
{\rm WD\,1213$-$376}& R     & 2024-02-09 & 08:38 & 1560 &\nulla           &\nulla           &\vi{ 0.03}{0.03} &\nulla           & \unp \\ % 7.0     0.029    0.035    0.012    0.012 
%----------------------------------------------------------------------------------------
{\rm WD\,1218$+$095}& R     & 2023-05-12 & 02:08 & 2560 &\nulla           &\nulla           &\vi{ 0.17}{0.08} &\nulla           & \unp \\ % 6.0     0.170    0.082    0.080    0.064
%------------------------------------------------------------------------------------------------
{\rm WD\,1232$-$443}& R     & 2024-01-02 & 06:24 &  360 &\nulla           &\nulla           &\vi{0.02}{0.03}  &\nulla           & \unp \\ %10.0     0.016    0.030    0.023   -0.023 
                    & I     & 2024-01-02 & 06:36 &  360 &\nulla           &\nulla           &\nulla           &\vi{0.01}{0.04}  & \unp \\ % 9.0     0.006    0.035    0.009   -0.009 
%------------------------------------------------------------------------------------------------
{\rm WD\,1239$-$133}& R     & 2024-01-20 & 07:58 &  240 &\nulla           &\nulla           &\vi{-0.03}{0.03} &\nulla           & \unp \\ %12.0    -0.012    0.028    0.043   -0.043
                    & v     & 2024-01-20 & 08:09 &  320 &\nulla           &\vi{ 0.01}{0.03} &\nulla           &\nulla           & \unp \\ %15.0    -0.021    0.026    0.058    0.058
%------------------------------------------------------------------------------------------------
{\rm WD\,1241$-$798}& 300V  & 2023-01-22 & 06:25 & 2400 &\va{ 0.02}{0.10} &\va{-0.01}{0.10} &\va{-0.02}{0.10} &\va{-0.02}{0.10} & \unp \\
%------------------------------------------------------------------------------------------------
{\rm WD\,1303$-$791}& R     & 2024-01-09 & 06:36 & 1440 &\nulla           &\nulla           &\vi{ 0.01}{0.04}  &\nulla          & \unp \\ % 9.0     0.005    0.038    0.042    0.042 
%------------------------------------------------------------------------------------------------
{\rm WD\,1308$-$346}& R     & 2023-02-23 & 07:49 & 3000 &\nulla           &\nulla           &\vi{-0.10}{0.06} &\nulla           & \unp \\ % 5.0    -0.103    0.061    0.022   -0.022 
%------------------------------------------------------------------------------------------------
{\rm WD\,1310$-$472}& 300V  & 2020-02-04 & 08:39 & 2000 &\va{-0.03}{0.14} &\va{ 0.15}{0.10} &\va{ 0.07}{0.00} &\va{ 0.03}{0.10} & BL21 \\ 
%---------------------------------------------------------------------------------------------------
{\rm WD\,1310$+$027}& R     & 2023-06-23 & 01:43 & 1120 &\nulla           &\nulla           &\vi{ 0.11}{0.04} &\nulla           & \unp \\ % 9.0     0.109    0.036    0.030   -0.030  M
%-------------------------------------------------------------------------------------------------
{\bf WD\,1315$+$222}& 300V  & 2025-04-23 & 05:28 & 1200 &\va{ 0.08}{0.10} &\va{ 0.02}{0.10} &\va{ 0.06}{0.10} &\va{-0.01}{0.10} & \unp \\
                    & 300I  & 2025-04-23 & 05:51 & 1200 &\nulla           &\nulla           &\va{ 0.07}{0.10} &\va{ 0.11}{0.10} & \unp \\
                    & 300V  & 2025-05-03 & 05:37 & 1200 &\va{ 0.20}{0.10} &\va{ 0.26}{0.10} &\va{ 0.19}{0.10} &\va{ 0.16}{0.10} & \unp \\
                    & 300I  & 2025-05-03 & 06:01 & 1200 &\nulla           &\nulla           &\va{ 0.18}{0.10} &\va{ 0.19}{0.10} & \unp \\ 
%----------------------------------------------------------------------------------
{\rm WD\,1316$-$563}& R     & 2024-01-02 & 06:59 &  400 &\nulla           &\nulla           &\vi{-0.01}{0.03} &\nulla           & \unp \\ % 9.0    -0.008    0.029    0.021   -0.021
                    & I     & 2024-01-02 & 07:12 &  400 &\nulla           &\nulla           &\nulla           &\vi{ 0.01}{0.04} & \unp \\ % 9.0     0.011    0.039    0.019    0.019 
%----------------------------------------------------------------------------------
{\rm WD\,1329$-$438}& R     & 2023-05-12 & 07:17 &  580 &\nulla           &\nulla           &\vi{ 0.02}{0.04} &\nulla           & \unp \\ %12.0     0.018    0.042    0.045   -0.045
%----------------------------------------------------------------------------------
{\rm WD\,1338$+$052}& 300V  & 2020-03-23 & 09:30 & 1600 &\va{ 0.13}{0.33} &\va{ 0.03}{0.10} &\va{-0.08}{0.10} &\va{ 0.01}{0.10} & BL21 \\ 
%---------------------------------------------------------------------------------------------------
{\rm WD\,1345$+$238}& R600B & 2019-04-20 & 00:38 & 4800 &\va{ 0.01}{0.10} &\nulla           &\nulla           &\nulla           & BL21 \\ 
                    & R1200R& 2019-04-20 & 00:38 & 4800 &\nulla           &\nulla           &\va{ 0.08}{0.10} &\nulla           & BL21 \\ 
%------------------------------------------------------------------------------------------
{\bf WD\,1346$+$121}& R     & 2023-02-23 & 07:00 & 1100 &\nulla           &\nulla           &\vi{-1.10}{0.04} &\nulla           & \unp \\ % 9.0    -1.094    0.035    0.020   -0.020 M
%---------------------------------------------------------------------------------------------------
{\rm WD\,1409$+$157}& R     & 2023-06-24 & 01:14 & 1120 &\nulla           &\nulla           &\vi{ 0.04}{0.04} &\nulla           & \unp \\ %10.0     0.036    0.039    0.011   -0.011
%---------------------------------------------------------------------------------------------------
{\bf WD\,1434$-$558}& R     & 2024-01-02 & 07:59 &  480 &\nulla           &\nulla           &\vi{-1.60}{0.03} &\nulla           & \unp \\ % 7.0    -1.599    0.025    0.008   -0.008 M
                    & v     & 2024-01-02 & 08:13 &  480 &\nulla           &\vi{-1.41}{0.03} &\nulla           &\nulla           & \unp \\ % 8.0    -1.410    0.028    0.232   -0.232 M
%---------------------------------------------------------------------------------------------------
%{\rm WD\,1438$-$115}& R     & 2023-06-16 & 03:03 & 2720 &\nulla           &\nulla           &\vi{-0.12}{0.09} &\nulla           & \unp \\ % 9.0    -0.118    0.085    0.038   -0.016 
%--------------------------------------------------------------------------------------------------
{\rm WD\,1442$-$694}& R     & 2024-01-03 & 08:04 &  600 &\nulla           &\nulla           &\vi{-0.02}{0.03} &\nulla           & \unp \\ % 8.0    -0.021    0.030    0.020    0.020 
%--------------------------------------------------------------------------------------------------
{\rm WD\,1520$-$340}& 1200B & 2022-04-13 & 06:52 & 2800 &\va{ 0.08}{0.10} &\nulla           &\nulla           &\nulla           & \unp \\ 
                    & 1200B & 2022-05-12 & 04:17 & 2800 &\va{ 0.01}{0.10} &\nulla           &\nulla           &\nulla           & \unp \\ 
%---------------------------------------------------------------------------------------------------
{\rm WD\,1554$-$079}& R     & 2023-06-23 & 04:35 & 1648 &\nulla           &\nulla           &\vi{-0.02}{0.04} &\nulla           & \unp \\ %10.0    -0.016    0.039    0.053    0.053  
%---------------------------------------------------------------------------------------------------
{\bf WD\,1556$+$044}& 300V  & 2025-05-28 & 04:39 & 1200 &\va{-0.26}{0.10} &\va{ 0.11}{0.10} &\va{-0.23}{0.10} &\vi{-0.46}{0.10} & \unp \\
                    & 300I  & 2025-05-28 & 05:03 & 1200 &\nulla           &\nulla           &\va{-0.25}{    } &\va{-0.54}{    } & \unp \\
                    & 300V  & 2025-06-23 & 04:15 & 1200 &\va{-0.17}{0.10} &\va{ 0.26}{0.10} &\va{-0.19}{0.10} &\va{-0.56}{0.10} & \unp \\
                    & 300I  & 2025-06-23 & 04:39 & 1200 &\nulla           &\nulla           &\va{-0.24}{    } &\va{-0.56}{    } & \unp \\
%---------------------------------------------------------------------------------------------------
{\rm WD\,1557$-$131}& R     & 2023-06-17 & 03:03 &  860 &\nulla           &\nulla           &\vi{ 0.06}{0.03} &\nulla           & \unp \\ % 8.0     0.056    0.033    0.035    0.035 
%---------------------------------------------------------------------------------------------------
{\rm WD\,1557$-$167}& R     & 2023-05-13 & 09:08 & 1260 &\nulla           &\nulla           &\vi{ 0.04}{0.04} &\nulla           & \unp \\ % 9.0     0.037    0.044    0.065   -0.065 
%---------------------------------------------------------------------------------
{\bf WD\,1601$-$073}& R     & 2023-05-13 & 09:39 & 1140 &\nulla           &\nulla           &\vi{ 1.53}{0.05} &\nulla           & \unp \\ % 9.0     1.526    0.051    0.043   -0.043 M
%----------------------------------------------------------------------------------
{\rm WD\,1602$+$010}& R     & 2023-05-13 & 08:36 & 1360 &\nulla           &\nulla           &\vi{ 0.03}{0.03} &\nulla           & \unp \\ % 9.0     0.034    0.029    0.048   -0.048 
%---------------------------------------------------------------------------------------------------
{\rm WD\,1627$-$375}& 300V  & 2023-05-14 & 08:26 & 2760 &\va{-0.13}{0.10} &\va{-0.08}{0.10} &\va{ 0.05}{0.10} &\va{0.11}{0.10} & \unp \\
%---------------------------------------------------------------------------------------------------
{\rm WD\,1630$-$371}& R     & 2023-06-09 & 03:41 &  280 &\nulla           &\nulla           &\vi{ 0.04}{0.03} &\nulla           & \unp \\ % 7.0     0.044    0.034    0.069    0.069 
%------------------------------------------------------------------------------------------------
{\rm WD\,1649$-$809}& R     & 2023-06-09 & 03:17 &  400 &\nulla           &\nulla           &\vi{ 0.00}{0.03} &\nulla           & \unp \\ % 7.0     0.000    0.033    0.100    0.100 
%-----------------------------------------------------------------------------------
{\rm WD\,1700$-$482}& R     & 2023-06-28 & 01:20 &  500 &\nulla           &\nulla           &\vi{ 0.05}{0.04} &\nulla           & \unp \\ % 9.0     0.051    0.041    0.014    0.014 
%-----------------------------------------------------------------------------------
{\rm WD\,1702$-$016}& R     & 2023-06-25 & 01:34 & 1500 &\nulla           &\nulla           &\vi{ 0.03}{0.03} &\nulla           & \unp \\ %10.0     0.027    0.025    0.003    0.003 
%-----------------------------------------------------------------------------------
{\rm WD\,1727$+$146}& R     & 2023-05-13 & 07:21 & 1240 &\nulla           &\nulla           &\vi{ 0.07}{0.04} &\nulla           & \unp \\ % 9.0     0.065    0.041    0.043   -0.043 
%-----------------------------------------------------------------------------------
{\rm WD\,1739$-$206}& R     & 2023-06-28& 02:35  &  460 &\nulla           &\nulla           &\vi{ 0.02}{0.05} &\nulla           & \unp \\ % 8.0     0.015    0.051    0.019   -0.019 
%-------------------------------------------------------------------------------------------------
{\bf WD\,1740$-$840}& R     & 2023-05-13 & 06:49 & 1040 &\nulla           &\nulla           &\vi{ 0.78}{0.05} &\nulla           & \unp \\ % 8.0     0.779    0.050    0.083    0.083 M
                    & 300V  & 2025-04-24 & 06:26 & 2400 &\va{ 0.50}{0.25} &\va{ 0.84}{0.10} &\va{ 0.72}{0.10} &\va{ 0.41}{0.10} & \unp \\
                    & 300V  & 2025-04-28 & 07:33 & 2400 &\va{ 0.25}{0.10} &\va{ 0.70}{0.10} &\va{ 0.78}{0.10} &\va{ 0.39}{0.10} & \unp \\
                    & 300V  & 2025-05-22 & 04:18 & 2400 &\va{ 0.49}{0.10} &\va{ 0.71}{0.10} &\va{ 0.51}{0.21} &\va{ 0.31}{0.10} & \unp \\
                    & 300I  & 2025-05-22 & 04:41 & 2400 &\nulla           &\nulla           &\va{ 0.62}{0.10} &\va{ 0.33}{0.10} & \unp \\ 
%-----------------------------------------------------------------------------------
{\rm WD\,1740$+$170}& R     & 2023-05-13 & 06:13 & 1368 &\nulla           &\nulla           &\vi{ 0.03}{0.04} &\nulla           & \unp \\ %10.0     0.029    0.041    0.021   -0.021 
%---------------------------------------------------------------------------------
{\rm WD\,1743$-$545}& 300V  & 2019-09-11 & 03:19 & 1600 &\va{ 0.33:}{0.10} &\va{ 0.00:}{0.10} &\va{-0.01}{0.10} &\va{ 0.06}{0.10} & BL21 \\ 
%----------------------------------------------------------------------------------------
{\rm WD\,1753$-$809}& R     & 2023-05-13 & 07:55 & 1320 &\nulla           &\nulla           &\vi{ 0.03}{0.04} &\nulla           & \unp \\ %10.0     0.031    0.044    0.018    0.018 
%----------------------------------------------------------------------------------------
{\rm WD\,1818$-$510}& 300V  & 2023-06-13 & 07:08 & 4320 &\va{ 0.11}{0.15} &\va{-0.33}{0.10} &\va{-0.08}{0.10} &\va{-0.01}{0.10} & \unp \\ 
%-----------------------------------------------------------------------------------
{\rm WD\,1825$-$607}& R     & 2023-06-20 & 03:29 & 2720 &\nulla           &\nulla           &\vi{-0.09}{0.09} &\nulla           & \unp \\ % 5.0    -0.087    0.090    0.057   -0.061 
%---------------------------------------------------------------------------------------------------
{\rm WD\,1841$-$367}& R     & 2023-07-09 & 04:07 &  320 &\nulla           &\nulla           &\vi{-0.04}{0.03} &\nulla           & \unp \\ % 9.0    -0.043    0.025    0.036   -0.036 
%-----------------------------------------------------------------------------------
{\rm WD\,1843$-$454}& R     & 2023-06-20 & 07:34 &  540 &\nulla           &\nulla           &\vi{-0.02}{0.04} &\nulla           & \unp \\ %10.0    -0.017    0.036    0.029    0.029 
%------------------------------------------------------------------------------------------
%------------------------------------------------------------------------------------------
{\bf WD\,1907$-$384}& R     & 2023-06-20 & 07:55 &  860 &\nulla           &\nulla           &\vi{-0.17}{0.04} &\nulla           & \unp \\ %10.0    -0.173    0.035    0.006    0.006 M
                    & 300V  & 2025-05-28 & 05:40 & 1800 &\va{ 0.36:}{0.10} &\va{-0.10}{0.10} &\va{-0.16}{0.10} &\va{-0.28}{0.10} & \unp \\
                    & 300I  & 2025-05-28 & 06:05 &  700 &\nulla           &\nulla           &\va{-0.39}{0.10} &\va{-0.28}{0.10} & \unp \\
                    & 300V  & 2025-06-02 & 06:36 & 1800 &\va{ 0.12}{0.10} &\va{-0.06}{0.10} &\va{-0.25}{0.10} &\va{-0.20}{0.10} & \unp \\
                    & 300I  & 2025-06-02 & 06:59 & 1800 &\nulla           &\nulla           &\va{-0.17}{0.10} &\va{-0.32}{0.10} & \unp \\
                    & 300V  & 2025-06-19 & 03:36 & 1800 &\va{ 0.14}{0.10} &\va{-0.25}{0.10} &\va{-0.30}{0.14} &\va{-0.25}{0.10} & \unp \\
                    & 300I  & 2025-06-19 & 04:00 & 1800 &\nulla           &\nulla           &\va{-0.35}{0.10} &\va{-0.28}{0.10} & \unp \\
                    & 300V  & 2025-06-23 & 07:15 & 1800 &\va{-0.02}{0.12} &\va{-0.26}{0.10} &\va{-0.25}{0.10} &\va{-0.17}{0.10} & \unp \\
                    & 300I  & 2025-06-23 & 07:38 & 1800 &\nulla           &\nulla           &\va{-0.21}{0.10} &\va{-0.25}{0.10} & \unp \\ 
%---------------------------------------------------------------------------------
{\rm WD\,1941$-$491}& R     & 2023-06-20 & 08:23 & 1240 &\nulla           &\nulla           &\vi{-0.03}{0.04} &\nulla           & \unp \\ %10.0    -0.032    0.036    0.038    0.038 
%-----------------------------------------------------------------------------------
{\rm WD\,1946$-$735}& R     & 2023-06-18 & 04:25 & 2656 &\nulla           &\nulla           &\vi{ 0.03}{0.09} &\nulla           & \unp \\ % 8.0     0.032    0.091    0.052   -0.052 
                    & R     & 2023-06-18 & 09:14 & 2720 &\nulla           &\nulla           &\vi{ 0.24}{0.08} &\nulla           & \unp \\ % 5.0     0.243    0.082    0.427    0.311 ??
%---------------------------------------------------------------------------------------------------
{\rm WD\,1952$-$513}& R     & 2023-06-20 & 06:08 &  860 &\nulla           &\nulla           &\vi{-0.02}{0.03} &\nulla           & \unp \\ % 8.0    -0.015    0.034    0.010    0.010 
%------------------------------------------------------------------------------------------
{\rm WD\,2002$-$110}& 600B  & 2019-10-22 & 00:02 & 1200 &\va{-0.06}{0.10} &\nulla           &\nulla           &\nulla           & BL21 \\
                    & 300V  & 2019-10-22 & 00:31 & 1200 &\va{-0.17}{0.10} &\va{ 0.08}{0.10} &\va{ 0.04}{0.10} &\va{ 0.02}{0.10} & BL21 \\ 
%------------------------------------------------------------------------------------------------
{\rm WD\,2008$-$600}& 300V  & 2019-09-11 & 03:59 & 1440 &\va{-0.02}{0.10} &\va{-0.02}{0.10} &\va{-0.01}{0.10} &\va{-0.02}{0.10} & BL21 \\ 
%---------------------------------------------------------------------------------------------------
{\rm WD\,2017$-$306}& 1200B & 2019-06-14 & 06:06 & 2400 &\va{ 0.01}{0.00} &\nulla           &\nulla           &\nulla           & BL21 \\ 
%-----------------------------------------------------------------------------------
{\rm WD\,2012$+$001}& R     & 2023-06-28 & 09:22 &  540 &\nulla           &\nulla           &\vi{-0.00}{0.04} &\nulla           & \unp \\ % 7.0    -0.000    0.035    0.042   -0.042
%-----------------------------------------------------------------------------------
{\rm WD\,2015$-$129}& R     & 2023-06-28 & 09:43 &  860 &\nulla           &\nulla           &\vi{ 0.02}{0.04} &\nulla           & \unp \\ % 8.0     0.020    0.036    0.020   -0.020 
%-----------------------------------------------------------------------------------
{\rm WD\,2024$-$431}& R     & 2023-06-16 & 09:55 &  580 &\nulla           &\nulla           &\vi{-0.02}{0.03} &\nulla           & \unp \\ %10.0    -0.017    0.034    0.031    0.031
%---------------------------------------------------------------------------------------------------
{\bf WD\,2049$-$222}& 300V  & 2022-05-16 & 07:30 & 1600 &\va{ 0.08}{0.10} &\va{ 0.04}{0.10} &\va{-0.01}{0.10} &\va{-0.01}{0.10} & \unp \\
                    & 300V  & 2022-05-17 & 06:53 &  800 &\va{-0.09}{0.10} &\va{ 0.04}{0.10} &\va{-0.03}{0.10} &\va{ 0.08}{0.10} & \unp \\
                    & 300V  & 2022-05-25 & 08:31 & 1600 &\va{ 0.07}{0.10} &\va{ 0.07}{0.10} &\va{ 0.11}{0.10} &\va{ 0.10}{0.10} & \unp \\ 
%--------------------------------------------------------------------------------------------------
{\bf WD\,2049$-$253}& 1200B & 2019-09-29 & 03:17 & 4320 &\va{ 0.39}{0.10} &\nulla           &\nulla           &\nulla           & BL20 \\
                    & R     & 2023-11-03 & 00:23 &  800 &\nulla           &\nulla           &\vi{ 0.51}{0.02} &\nulla           & \unp \\ %10.0     0.512    0.016    0.015    0.015 M
                    & R     & 2023-11-11 & 00:01 &  180 &\nulla           &\nulla           &\vi{ 0.54}{0.03} &\nulla           & \unp \\ % 9.0     0.538    0.034    0.005   -0.005 M
%--------------------------------------------------------------------------------------------------
{\rm WD\,2118$-$388}& R     & 2023-07-12 & 06:14 &  390 &\nulla           &\nulla           &\vi{ 0.01}{0.03} &\nulla           & \unp \\ % 9.0     0.005    0.027    0.027    0.000 
%---------------------------------------------------------------------------------------------------
{\rm WD\,2122$-$426}& R     & 2023-07-12 & 03:41 &  280 &\nulla           &\nulla           &\vi{ 0.01}{0.03} &\nulla           & \unp \\ %11.0     0.014    0.032    0.002   -0.002 
%---------------------------------------------------------------------------------------------------
{\rm WD\,2134$-$383}& R     & 2023-06-13 & 09:57 &  320 &\nulla           &\nulla           &\vi{-0.01}{0.03} &\nulla           & \unp \\ % 9.0    -0.006    0.034    0.026    0.026 
%---------------------------------------------------------------------------------------------------
{\rm WD\,2156$-$028}& R     & 2023-07-09 & 03:47 &  540 &\nulla           &\nulla           &\vi{-0.02}{0.04} &\nulla           & \unp \\ % 9.0    -0.017    0.036    0.074    0.074 
%-----------------------------------------------------------------------------------
{\rm WD\,2156$-$029}& R     & 2023-07-09 & 03:47 &  540 &\nulla           &\nulla           &\vi{-0.05}{0.04} &\nulla           & \unp \\ %10.0    -0.045    0.037    0.068   -0.068
%-----------------------------------------------------------------------------------
{\rm WD\,2226$-$754.1}& 300V  & 2019-09-30 & 03:22 & 1600 &\va{-0.01}{0.10} &\va{-0.04}{0.10} &\va{-0.00}{0.10} &\va{ 0.06}{0.10} & BL21 \\
%------------------------------------------------------------------------------------------------
{\rm WD\,2226$-$754.2}& 300V  & 2019-09-25 & 03:49 & 1800 &\va{-0.05}{0.10} &\va{-0.02}{0.10} &\va{ 0.01}{0.10} &\va{ 0.07}{0.10} & BL21 \\ 
%----------------------------------------------------------------------------------------
{\rm WD\,2231$-$558}& R     & 2023-06-16 & 09:30 & 1140 &\nulla           &\nulla           &\vi{-0.02}{0.04} &\nulla           & \unp \\ % 9.0    -0.020    0.036    0.001   -0.001 
%-----------------------------------------------------------------------------------
{\rm WD\,2259$-$334}& R     & 2023-06-20 & 08:53 & 1020 &\nulla           &\nulla           &\vi{ 0.03}{0.04} &\nulla           & \unp \\ % 9.0     0.027    0.035    0.034    0.034 
%-----------------------------------------------------------------------------------
{\rm WD\,2340$-$650}& R     & 2023-10-20 & 01:21 &  640 &\nulla           &\nulla           &\vi{ 0.01}{0.03} &\nulla           & \unp \\ % 9.0     0.005    0.034    0.019    0.019 
%-------------------------------------------------------------------------------------
{\rm WD\,2346$-$525}& R     & 2023-10-08 & 02:40 &  640 &\nulla           &\nulla           &\vi{ 0.07}{0.03} &\nulla           & \unp \\ %10.0     0.070    0.029    0.028   -0.028
%-------------------------------------------------------------------------------------
{\rm WD\,2351$-$520}& R     & 2023-06-20 & 07:02 & 1290 &\nulla           &\nulla           &\vi{-0.01}{0.04} &\nulla           & \unp \\ %10.0    -0.012    0.036    0.028    0.028        
%--------------------------------------------------------------------------------------------------------
\end{longtable}
\begin{longtable}{llrrrrrcl}
\caption{\label{Table_Stars} Atmospheric parameters for DC white dwarfs observed in circular polarisation, together with the maximum absolute value of the polarisation and a reference to the observations. This compilation does not represent a volume-limited sample, and target selection is at least partially biased against the faintest stars of the Northern Hemisphere -- see text for details.}\\
\hline\hline
STAR                             & %1
Main Simbad                      & %2
$G$                              & %4
$d$                              & %5
$T_{\rm eff}$                     & %6
$M$                              & %7
Age                              & %8
$\vert V/I \vert_{\rm max}$       & %9
REF.                             \\ %10
                                 & %Star
Identifier                       & %ident.
                                 & % mag
(pc)                             & %distance
(K)                              &
($M_\odot$)                      &
(Gyr)                            &
(\%)                             &
                                 \\
\hline
\endfirsthead

\caption{continued.}\\
\hline\hline
STAR                             &
Main Simbad                      &
$G$                              &
$d$                              &
$T_{\rm eff}$                     &
$M$                              &
Age                              &
$\vert V/I \vert_{\rm max}$       &
REF.                             \\
                                 & %Star
Identifier                       & %ident.
                                 & % mag
(pc)                             & %distance
(K)                              &
($M_\odot$)                       &
(Gyr)                            &
(\%)                             &
                                 \\
\hline
\endhead
\hline
\endfoot
%        1         2                                   3        4        5       6       7       8      9
WD0000-345   &LAWD 1                                &14.88    &14.8   & 6332  &0.662  & 2.86  &   0    &Sch+01              \\%  2312821266302222720
WD0004+122   &LP 464-57  \splc                      &16.25    &17.5   & 5285  &0.813  & 7.83  & 0.9    &BL20: 300V; \tw: R,600B,300Vx2,300I\\%  2766234439302571904
WD0004+337   &LP 240-29                             &17.23    &34.0   & 5666  &0.705  & 5.26  & 0.6    &Be+24               \\%  2875903332533220992
WD0005+395   &LP 240-30                             &16.56    &34.4   & 5106  &0.287  & 1.78  &   0    &Be+24               \\%   383108338321272448
WD0010+543   &LSR J0013+5437                        &17.99    &32.3   & 4348  &0.631  & 9.44  &   0    &Be+24               \\%   420531621029108608
WD0019+264   &LP 349-1                              &17.46    &32.9   & 5101  &0.660  & 6.90  &   0    &Be+22               \\%  2855790657816672000
WD0019+423   &EGGR 459                              &16.37    &34.5   & 5665  &0.405  & 2.08  &   0    &Ptn97; Be+24$^1$    \\%   385105360675267840
WD0021+683   &G 242-54B                             &17.46    &36.0   & 5663  &0.747  & 5.65  &   0    &Be+24$^1$           \\%   529594417061837824
WD0024+056   &LP 525-20                             &18.01    &37.0   & 5124  &0.800  & 7.32  &   0    &\tw: R              \\%  2747384888699406080
WD0028+035   &PB 6002                               &16.09    &27.8   & 6418  &0.614  & 2.28  &   0    &Be+24               \\%  2553935752048977792
WD0034-285   &2MASS J00371373-2814503               &17.61    &37.7   & 5396  &0.694  & 6.00  &   0    &\tw: Rx4            \\%  2319052851148048256
WD0039-508   &APMPM J0041-5033                      &17.77    &31.4   & 4415  &0.594  & 8.65  &   0    &\tw: R              \\%  4926464691244602752
WD0042-064   &PHL 6585                              &17.97    &30.3   & 4938  &0.925  & 9.79  & 0.3    &\tw: Rx3            \\%  2523840155996531456
WD0042-337   &Gaia DR2 5006232026455470848          &18.60    &32.8   & 4176  &0.852  &11.28  &   0    &\tw: R              \\%  5006232026455470848
WD0050-504   &GALEX J005311.2-501324                &17.17    &34.8   & 5604  &0.638  & 4.71  &   0    &\tw: R              \\%  4925740628477887232
WD0052+595   &LSPM J0055+5948                       &16.80    &22.8   & 4821  &0.604  & 7.39  &   0    &Be+24$^1$           \\%   426122397136335872
WD0102+210   &EGGR 463                              &17.79    &32.5   & 4853  &0.735  & 9.12  &   0    &Be+24               \\%  2790494850219788160
WD0123-262   &EGGR 307                              &14.96    &16.6   & 6941  &0.718  & 2.56  &   0    &BL21: 300V          \\%  5037084872486444928
WD0149-723   &SCR J0150-7207                        &16.23    &31.7   & 6838  &0.656  & 2.11  &   0    &\tw: 300V           \\%  4686800224727589248
WD0156+155   &PG 0156+156                           &15.75    &38.2   & 9095  &0.678  & 1.05  &   0    &LS80; Ptn97; Be+24  \\%    78629306318257536
WD0158+119   &GD 21                                 &16.06    &31.5   & 6952  &0.590  & 1.72  &   0    &Be+24               \\%  2574620550768898432
WD0200-127   &GD 1072                               &14.52    &24.1   & 9881  &0.691  & 0.87  &   0    &Be+24               \\%  5149836834977282048
WD0205-283   &Gaia DR3 5117287339424622720          &19.23    &58.3   & 4701  &0.69   & 9.12  & 1.2    &\tw: Rx2, 300V      \\%  5117287339424622720
WD0222+647   &LP 53-7                               &17.89    &31.0   & 4407  &0.636  & 9.35  &   0    &Be+24               \\%   515289392829738624
WD0228+079   &LP 530-21                             &17.16    &38.9   & 5849  &0.599  & 3.33  &   0    &Be+24               \\%    19693180966870656
WD0230+212   &LP 410-52                             &17.22    &28.5   & 4892  &0.607  & 7.12  &   0    &Be+24               \\%    88996326578456192
WD0235+164   &LP 410-67                             &17.04    &31.9   & 5490  &0.628  & 4.97  &   0    &KV12: 600B         \\%    81606375784491520
WD0243-200   &LP 771-7                              &17.85    &32.1   & 4522  &0.621  &8.770  &   0    &KV12: 600B          \\%  5128633195616949120
WD0306+663   &LSR J0310+6634                        &17.88    &38.4   & 4857  &0.589  & 6.91  &   0    &Be+24               \\%   492442090962517376
WD0309-060   &LP 652-80                             &18.08    &31.6   & 4168  &0.633  & 9.92  &   0    &\tw: R              \\%  5181816233750415488
WD0313+393   &GD 44                                 &15.74    &37.9   & 8749  &0.623  & 1.03  &   0    &Be+24               \\%   235842052999634944
WD0326-328   &LP 888-14                             &17.33    &30.8   & 4832  &0.575  & 6.68  &   0    &KV12: 600B          \\%  5053839127592396032
WD0338-331   &[OHD2001] WD J0340-330                &19.42    &54.5   & 4844  &0.90   &10.02  & 2.1    &\tw: Rx3,300Vx2     \\%  4862884499360563968
WD0344+014   &LP 593-56                             &16.27    &20.2   & 5088  &0.593  & 5.64  &   0    &Be+24               \\%  3270079526697712768
WD0357+513   &LSR J0401+5131                        &17.11    &25.1   & 5104  &0.764  & 7.24  &   0    &Be+22               \\%   250862824946594816
WD0359+153   &2MASS J04024236+1527419               &16.62    &36.9   & 6894  &0.668  & 2.16  &   0    &Be+24               \\%    39387328302768640
WD0403-036   &GDR3 3251942081669060992              &19.09    &54.5   & 4568  &0.63   & 8.77  &   0    &\tw: R              \\%  3251942081669060992 
WD0407+197   &LP 414-106                            &17.47    &29.1   & 5060  &0.779  & 8.70  &   0    &Be+22               \\%    48829075167625472
WD0417-501   &LEHPM 3726                            &17.22    &23.9   & 4826  &0.779  & 9.57  &   0    &\tw: Rx2            \\%  4782553840532147840
WD0419+576   &LP 84-16                              &16.55    &37.4   & 7140  &0.688  & 2.08  & 0.2    &Be+24               \\%   470639806179201792
WD0423+120   &EGGR 169                              &15.26    &16.0   & 6153  &0.707  & 3.74  &   0    &Ang+81; Ptn97       \\%  3307009304776119936
WD0425-072   &GALEX J042731.8-070802                &16.73    &39.7   & 6717  &0.595  & 1.89  &   0    &\tw: R,v            \\%  3198881613315343872
WD0426+588   &EGGR 180                              &12.33    & 5.5   & 7011  &0.635  & 1.86  &   0    &BL18: IS; Be+24     \\%   470826482637310848
WD0431+308   &LP 302-33                             &17.82    &34.1   & 4895  &0.713  & 8.72  &   0    &Be+24               \\%   159277625222514048
WD0434-611   &PM J04356-6105                        &17.03    &25.2   & 4861  &0.631  & 7.680 &   0.1: &KV12: 600B          \\%   4677461862018523776
WD0535+438   &LP 203-56                             &17.27    &39.3   & 5950  &0.662  & 3.83  &   0    &Be+24               \\%   197048460976343168
WD0540-190   &UCAC4 355-009197                      &15.43    &30.5   & 8763  &0.698  & 1.21  &   0    &\tw: 1200B          \\%  2967199704297025664
WD0541+260   &LSR J0544+2603                        &16.87    &36.0   & 5059  &0.364  & 2.33  &   0    &Be+24               \\%  3429296884940000000
WD0543+112   &LSPM J0546+1115                       &17.67    &36.5   & 5033  &0.625  & 6.66  &   0    &Be+24               \\%  3337021260634868224
WD0545+134   &LSPM J0548+1325                       &18.33    &35.4   & 4282  &0.656  & 9.95  &   0    &\tw: R              \\%  3346603611845335424
WD0549-261   &2MASS J05511869-2609125               &17.18    &39.6   & 5024  &0.383  & 2.56  &   0    &Be+24; \tw: R       \\%  2914000658819492864
WD0559-724   &OGLE LMC195.1 2372                    &17.01    &38.9   & 6720  &0.775  & 3.33  &   0    &\tw: R,v            \\%  4650712810002383104
WD0638-044   &PM J06411-0432                        &17.01    &20.4   & 4292  &0.627  & 9.53  &   0    &Be+24; \tw: 300V+I  \\%  3103811515783541504
WD0649-698   &Gaia DR3 5266932035901810944          &19.15    &57.1   & 4733  &0.69   & 8.99  &   0    &\tw: R (DC?)         \\%  5266932035901810944
WD0654+027   &G 108-42                              &16.10    &40.2   & 9334  &0.84   & 1.48  &   0    &Ang+81; Ptn97        \\%  3127761765259717632 
WD0654+059   &2MASS J06572938+0550479 \splc         &17.26    &39.0   & 6010  &0.691  & 3.97  & 0.5    &Be+24; \tw: 300V+Ix2\\%  3129655296079487872
WD0706-175   &Gaia DR3 2934561075286451840          &19.53    &54.7   & 4521  &0.81   &10.56  &   0    &\tw: R  (DC?)       \\%  2934561075286451840
WD0708-670   &SCR J0708-6706                        &15.95    &17.0   & 5007  &0.593  & 6.18  & 0.6    &BL20: 300Vx2; \tw: 300V+I \\%  5280944182024023552
WD0714+458   &GD 84                                 &15.15    &35.5   & 9935  &0.609  & 0.71  &   0    &Be+24               \\%   974375354722176768
WD0726+536   &LP 123-5                              &17.93    &36.2   & 4761  &0.642  & 8.27  &   0    &Be+24               \\%   983979721933760768
WD0743-336   &VB 3                                  &16.25    &15.4   & 4509  &0.619  & 8.78  &   0    &BL21: 300V          \\%  5588614164276695424
WD0745+115   &GALEX J074842.4+112502  \spl          &16.50    &46.7   & 9831  &0.93   & 1.71  & 1.9    &Be+24x4; \tw: 300V   \\%  3151443115414582016
WD0747+073.1 &EGGR 427                              &16.34    &18.1   & 4842  &0.632  & 7.79  &   0    &BL21: 300V          \\%  3144837112115126400
WD0747+073.2 &EGGR 426                              &16.59    &18.2   & 4496  &0.622  & 8.87  &   0    &BL21: 300V          \\%  3144837318276010624
WD0748+614   &GD 453                                &15.95    &35.0   & 7921  &0.645  & 1.39  &   0    &Be+24               \\%  1084764020047940096
WD0749+426   &LP 207-50                             &17.23    &27.4   & 4773  &0.595  & 7.41  &   0    &Be+24               \\%   925532265076649472
WD0749+526   &EGGR 344                              &15.53    &21.8   & 7259  &0.780  & 2.71  &   0    &Ptn97               \\%   984190381489031424
WD0751+578   &G 193-78                              &15.02    &29.4   & 9614  &0.685  & 0.93  &   0    &Ptn97; Be+22        \\%  1081813343155426560
WD0756+437   &EGGR 428   \spl                       &16.14    &22.0   & 7215  &1.038  & 4.44  & 8.5    &Ptn95; Be+23,Be+24  \\%   923023248261420672 
WD0810+201   &2MASS J08132515+1957288               &18.31    &35.5   & 4303  &0.651  & 9.84  &   0    &\tw: R              \\%   675615677264385536
WD0810+489   &G 111-64                              &14.94    &17.1   & 6709  &0.647  & 2.18  &   0    &BL21: IS; Be+22      \\%   931573222477949696
WD0814-465   &Gaia DR2 5516345223493485952          &17.13    &23.0   & 4455  &0.626  & 9.06  &   0    &\tw: R              \\%  5516345223493485952
WD0824-509   &Gaia DR2 5322552760038496512          &16.95    &26.7   & 5072  &0.616  & 6.17  &   0    &\tw: R              \\%  5322552760038496512
WD0848+166   &LP 426-17                             &16.60    &30.9   & 5900  &0.586  & 3.00  &   0    &KV12: 600B; Be+24   \\%   611645983387812992
WD0851-245   &LP 844-26                             &17.92    &25.7   & 5900  &0.586  & 3.00  &   0    &\tw: R              \\%  5652718097353105664
WD0853-083   &PM J08555-0833                        &17.64    &33.1   & 4769  &0.592  & 7.35  &   0    &Be+24               \\%  5755957119598921728
WD0900+734   &G 252-27                              &16.75    &25.7   & 5129  &0.601  & 5.85  &   0    &Be+22               \\%  1123700235048742016
WD0906-225   &LP 845-25                             &18.28    &39.4   & 4641  &0.669  & 9.07  &   0    &\tw: R              \\%  5651964996310470144
WD0912+536   &EGGR 250 (DA)                         &13.78    &10.3   & 7155  &0.712  & 2.26  & 1.0    &AL71a,AL71b,Ang+72,Ang+81,\tw  \\%  1022780838739029120
WD0923-490   &PM J09248-4915                        &16.35    &22.6   & 5581  &0.714  & 4.95  &   0    &\tw: R+v            \\%  5314177402013456256
WD0924+199   &Ton 1061                              &15.96    &51.9   &10715  &0.71   & 0.73  &   0    &Ptn97               \\%   634322487291422464
WD0937-147   &LP 728-14                             &18.20    &35.5   & 4349  &0.640  & 9.57  &   0    &\tw: R              \\%  5688717241916173568
WD0938-423   &Gaia DR2 5425208663166556288          &17.20    &37.4   & 5856  &0.655  & 4.05  &   0    &\tw: Rx2            \\%  5425208663166556288
WD0945+206   &LP 428-41                             &17.80    &37.2   & 5030  &0.667  & 7.44  &   0    &Be+24               \\%   639665392247496576
WD0947+153   &LP 428-53                             &17.40    &39.2   & 5395  &0.557  & 4.35  &   0    &Be+23               \\%   616396182856185728
WD0958+436   &SDSS J100204.08+432645.6              &17.77    &34.9   & 4857  &0.639  & 7.84  &   0    &Be+24               \\%   808030648576069760
WD0959+149   &EGGR 252                              &15.30    &19.4   & 6778  &0.704  & 2.64  &   0    &Ang+81; Ptn97       \\%   615733593956317568
WD1001-048   &LP 669-19                             &18.22    &35.3   & 4475  &0.688  & 9.82  &   0    &\tw: R              \\%  3822028007288795264
WD1010-104   &DENIS J101243.7-104334                &18.74    &45.6   & 4752  &0.73   & 9.46  &   0    &\tw: R  (DC?)       \\%  3766890174919919616
WD1012+083   &LP 549-32                             &17.49    &29.5   & 4739  &0.629  & 8.14  &   0    &Be+24               \\%  3875651975353757440 
WD1033+714   &LP 37-186                             &16.61    &17.6   & 4818  &0.792  & 9.68  &   0    &LS80                \\%  1076941716370493696
WD1037+103   &PM J10403+1004                        &17.07    &36.9   & 5970  &0.644  & 3.55  &   0    &Be+23               \\%  3870354528331257984
WD1048-737   &Gaia DR3 5228861484450843648          &19.18    &42.1   & 4030  &0.70   &10.96  &   0    &\tw: Rx2 (DC?)      \\%  5228861484450843648
WD1049+411   &LP 213-79                             &16.70    &33.9   & 6237  &0.642  & 2.83  &   0    &Be+24               \\%   776762672481353984
WD1055-072   &LAWD 34                               &14.23    &12.3   & 7096  &0.730  & 2.49  &   0    &BL21: IS; Be+22     \\%  3763445409285757824
WD1108+207   &LP 374-4                              &17.34    &27.8   & 4820  &0.655  & 8.25  &   0    &LS80                \\%  3990494251184010496
WD1114-439   &SCR J1117-4411                        &15.75    &26.7   & 5639  &0.388  & 2.04  &   0    &\tw: 300V           \\%  5376644127919488896
WD1116-470   &SCR J1118-4721                        &15.36    &17.0   & 5903  &0.615  & 3.36  & 0.2    &BL21: 300Vx2,BL24: 300V; \tw: bvRI \\%  5374565879145559424
WD1122+214   &LP 374-46                             &16.88    &38.1   & 6194  &0.598  & 2.42  &   0    &Be+24               \\%  3978862277154958592
WD1126-068   &SDSS J112607.24-065334.3              &19.07    &48.7   & 4508  &0.71   & 9.93  &   0    &\tw: R              \\%  3785295862130129792
WD1132-325   &* 20 Crt B                            &14.54    & 9.6   & 5367  &0.646  & 5.60  &   0    &BL21: 300V          \\%  3478127467639543296
WD1136-129   &UCAC4 384-059519 \ \ \spl             &16.43    &26.8   & 5930  &0.654  & 3.80  & 1.5    &\tw: 300Vx2,300I    \\%  3585097235918075776
WD1145-747   &SSSPM J1148-7458                      &17.15    &20.0   & 4052  &0.630  &10.17  &   0    &BL21: 600B+300V     \\%  5224999346778496128
WD1146-405   &Gaia DR2 5381346739148118016          &18.19    &39.0   & 4513  &0.607  & 8.58  &   0    &\tw: R              \\%  5381346739148118016
WD1147-256   &GALEX J115020.1-255336                &16.29    &29.4   & 6686  &0.680  & 2.52  &   0    &\tw: 300V           \\%  3490527755479959936
WD1151-307   &Ruiz 440-329                          &17.10    &39.4   & 6105  &0.640  & 3.10  &   0    &\tw: R              \\%  3479615106870788864
WD1153+135   &LP 493-78                             &17.39    &35.6   & 4954  &0.523  & 4.92  &   0    &Be+24               \\%  3920187251456610816
WD1154+186   &LAWD 39                               &15.54    &26.8   & 7472  &0.631  & 1.57  &   0    &Ang+81              \\%  3926968661219149184
WD1155+003   &LSPM J1158+0004                       &17.90    &34.6   & 4621  &0.609  & 8.24  &   0    &Be+24               \\%  3795052348495488896
WD1213-376   &Gaia DR2 6151294355090597504          &18.15    &38.1   & 4651  &0.644  & 8.70  &   0    &\tw: R              \\%  6151294355090597504
WD1218+095   &SDSS J122048.65+091412.1              &19.60    &37.5   & 7996  &0.789  & 2.07  &   0    &\tw: R              \\%  3905335598144227200
WD1232-443   &UCAC4 227-063983                      &16.18    &28.5   & 6665  &0.695  & 2.70  &   0    &\tw: R+I            \\%  6133033635916500608
WD1239-133   &EC 12393-1318                         &15.72    &35.9   & 8254  &0.579  & 1.08  &   0    &\tw: R,v            \\%  3528871819044810368
WD1241-798   &LAWD 42                               &16.01    &21.4   & 5647  &0.608  & 4.17  &   0    &\tw: 300V           \\%  5784295623056963200
WD1245-102   &2MASS J12482817-1028576               &16.81    &39.7   & 7106  &0.737  & 2.55  &   0    &Be+24               \\%  3530520910392199680
WD1247+550   &EGGR 536                              &17.32    &23.7   & 4054  &0.547  & 8.72  &   0    &LS80                \\%  1570514066627694336
WD1251+366   &LP 267-311                            &17.16    &28.5   & 4900  &0.574  & 6.41  &   0    &Be+24               \\%  1517239773324267904
WD1303-791   &PM J13077-7925                        &18.14    &39.4   & 4821  &0.683  & 8.63  &   0    &\tw: R              \\%  5784706428090844160
WD1308-346   &Gaia DR3 6179054382286963072          &19.84    &51.9   & 4542  &0.99   &10.33  &   0    &\tw: R (DC?)        \\%  6179054382286963072
WD1310+027   &LP 557-24                             &17.87    &30.9   & 4384  &0.638  & 9.45  & 0.1:   &Be+24, \tw: R       \\%  3691685882071367936
WD1310-472   &NAME ER 8                             &16.69    &16.8   & 4097  &0.608  & 9.75  & 0.1:   &BL21: 300V          \\%  6085402414245451520
WD1315+222   &LP 378-956                            &16.69    &31.8   & 6334  &0.726  & 3.54  & 0.3    &Be+23, \tw: 300V+Ix2 \\%  3943650619138622848
WD1316-563   &Gaia DR2 6063252374582712320          &16.42    &35.8   & 7009  &0.641  & 1.88  &   0    &\tw: RI             \\%  6063252374582712320
WD1329-438   &WT 428                                &17.17    &34.2   & 5719  &0.691  & 4.93  &   0    &\tw: R              \\%  6087659745978472064
WD1338+052   &LSPM J1341+0500                       &16.31    &14.7   & 4255  &0.624  & 9.58  &   0    &BL21: 300V          \\%  3714914271705535360
WD1343+422   &LP 219-63                             &17.04    &37.5   & 4968  &0.361  & 2.55  &   0    &Be+23               \\%  1500607765872799616
WD1345+238   &EGGR 438                              &15.33    &11.9   & 4769  &0.586  & 7.21  &   0    &LS80; BL21: IS       \\%  1251824057289839744
WD1346+121   &LP 498-66                             &17.81    &28.3   & 4607  &0.742  & 8.10  & 1.2    &Be+23, \tw: R       \\%  3728074738695246336
WD1409+157   &EGGR 105                              &17.88    &36.5   & 5081  &0.753  & 8.36  &   0    &\tw: R              \\%  1232045934759720192
WD1425+495   &CSO 649                               &16.74    &33.9   & 6760  &0.794  & 3.41  &   0    &Be+22               \\%  1507571286545131648
WD1434-558   &Gaia DR2 5893318763718868736          &16.25    &39.0   & 8210  &0.725  & 1.53  & 1.6    &\tw: R,v            \\%  5893318763718868736
WD1434+437   &LP 221-217                            &17.21    &27.2   & 4809  &0.611  & 7.56  &   0    &Be+22, Be+24        \\%  1493367245581725184
WD1442-694   &Gaia DR2 5799644049485006848          &16.77    &29.6   & 4804  &0.397  & 3.38  &   0    &\tw: R              \\%  5799644049485006848
WD1444-174   &LP 801-9                              &16.15    &13.3   & 5055  &0.957  & 9.48  &   0    &Ptn97               \\%  6282457918962299776
WD1520-340   &LAWD 57                               &15.37    &32.6   & 8711  &0.597  & 0.98  &   0    &\tw: 1200Bx2        \\%  6206195620664214400
WD1533+469   &LP 176-60                             &17.76    &30.8   & 4520  &0.625  & 8.84  &   0    &Be+22,Be+24         \\%  1401010605309570816
WD1547+572   &LP 99-578                             &17.34    &37.9   & 5778  &0.679  & 4.59  &   0    &Be+24               \\%  1598771000065137536
WD1554-079   &NAME SSS J1556-0806                   &18.33    &32.7   & 6103  &0.606  & 2.36  &   0    &Be+24, \tw: R       \\%  4348098485293072128
WD1556+044   &PM J15589+0417\ \  \spl               &15.99    &22.5   & 6730  &0.848  & 3.81  &   0.6  &Be+22, Be+24; \tw: 300V+Ix2\\%4 4425632987265111680
WD1557-131   &Gaia DR2 6264127170346899712          &17.64    &36.8   & 5073  &0.609  & 6.10  &   0    &\tw: R              \\%  6264127170346899712
WD1557-167   &PM J16006-1654                        &18.01    &30.3   & 4091  &0.618  & 9.91  &   0    &\tw: R              \\%  6250213984568447872
WD1601-073   &LP 684-16                             &17.91    &26.9   & 4995  &1.029  & 9.37  &   1.6  &Be+23, \tw: R       \\%  4349513797276615680
WD1602+010   &EGGR 492                              &17.41    &32.5   & 4984  &0.598  & 6.44  &   0    &LS80, \tw: R        \\%  4411572123331402880
WD1612+092   &LSPM J1614+0906                       &17.17    &27.9   & 4919  &0.618  & 7.18  &   0    &Be+24               \\%  4452997701376633728
WD1627-375   &Gaia DR2 6018613473779340928          &17.91    &33.2   & 6449  &1.147  & 4.44  &   0    &\tw: 300V           \\%  6018613473779340928
WD1630-371   &PM J16336-3713                        &16.43    &21.1   & 5475  &0.760  & 6.30  &   0    &\tw: R              \\%  6018693257096471424
WD1649-809   &2MASS J16582383-8058570               &16.73    &22.4   & 4858  &0.607  & 7.28  &   0    &\tw: R              \\%  5775307733975564160
WD1700-482   &Gaia DR2 5938773880045035776          &17.01    &25.8   & 5157  &0.704  & 6.74  &   0    &\tw: R              \\%  5938773880045035776
WD1702-016   &LP 626-29                             &17.34    &28.3   & 4853  &0.656  & 8.13  &   0    &\tw: R              \\%  4379812558164849408
WD1712+215   &G 170-27                              &16.57    &40.1   & 7377  &0.70   & 1.92  &   0    &Ptn97               \\%  4567158653660872064 
WD1717+104   &2MASS J17200675+1022278               &17.64    &37.6   & 5092  &0.591  & 5.84  &   0    &Be+24               \\%  4491748511228743808
WD1727+146   &2MASS J17294518+1435412               &17.98    &31.9   & 4890  &0.861  & 9.81  &   0    &\tw: R              \\%  4542785981266940416
WD1731+290   &LSPM J1733+2903                       &17.01    &39.6   & 6458  &0.691  & 2.97  &   0    &Be+24               \\%  4598775557191664384
WD1737+798   &LP 24-66                              &16.91    &26.8   & 5633  &0.785  & 5.96  &   0    &Be+23               \\%  1706631093589103872
WD1739-206   &Gaia DR2 4118171568655203328          &16.89    &29.1   & 5618  &0.697  & 5.34  &   0    &\tw: R              \\%  4118171568655203328
WD1740+170   &LP 448-24                             &18.07    &33.4   & 4585  &0.723  & 9.85  &   0    &\tw: R              \\%  4549622027311531904
WD1740-840   &Gaia DR2 5767614206300408576          &17.79    &38.1   & 5123  &0.666  & 6.52  & 0.8    &\tw: R,300Vx3,300I  \\%  5767614206300408576
WD1743-545   &PM J17476-5436                        &15.93    &13.5   & 4565  &0.625  & 8.69  &   0    &BL21: 300V          \\%  5920900901901635968
WD1745+290   &LSPM J1747+2859                       &17.50    &36.6   & 4996  &0.548  & 5.24  &   0    &Be+24               \\%  4596322473734130304
WD1746+450   &GD 366                                &15.54    &29.9   & 8685  &0.745  & 1.37  &   0    &Ptn97; Be+22        \\%  1350517492310907392
WD1753-809   &Gaia DR2 6363592840482769792          &18.05    &33.6   & 4906  &0.846  & 9.71  &   0    &\tw: R              \\%  6363592840482769792
WD1800+508   &LP 139-38                             &17.37    &31.0   & 4936  &0.603  & 6.82  &   0    &Be+24               \\%  2123432247756223488
WD1818-510   &Gaia DR3 6702350483211777920          &19.57    &47.5   & 5206  &1.15   & 7.82  &   0    &\tw: 300V           \\%  6702350483211777920
WD1825-607   &Gaia DR3 6634532571652409856          &19.96    &43.5   & 4409  &1.11   & 9.13  &   0    &\tw: R (DC?)        \\%  6634532571652409856
WD1841-367   &CE 514                                &16.01    &25.6   & 6312  &0.626  & 2.53  &   0    &\tw: R              \\%  6730516225919672704
WD1843-454   &Gaia DR2 6705845452725619072          &17.14    &28.1   & 4994  &0.626  & 6.92  &   0    &\tw: R              \\%  6705845452725619072
WD1853+775   &LP 25-7                               &17.03    &30.4   & 5211  &0.566  & 5.15  & 0.7    &Be+23               \\%  2292861388958880640
WD1856+534   &LP 141-14                             &16.94    &24.8   & 4896  &0.617  & 7.28  &   0    &Be+24               \\%  2146576589564898688
WD1907-384   &PM J19110-3820                        &17.59    &28.0   & 4328  &0.593  & 8.89  & 0.4    &\tw: R, 300V+Ix4    \\%  6718079679950008704
WD1917+386   &EGGR 375                              &14.46    &11.9   & 6310  &0.683  & 3.14  &   0    &Ang+81; Ptn97       \\%  2052891361294411520
WD1941-491   &Gaia DR2 6671045050707117568          &17.98    &34.3   & 4536  &0.620  & 8.71  &   0    &\tw: R              \\%  6671045050707117568
WD1946-735   &Gaia DR2 6368021054841781376          &19.66    &32.1   & 4934: &1.28:  & 5.51: &   1.5: &\tw: Rx2            \\%  6368021054841781376
WD1952-513   &Gaia DR2 6666783962114636288          &17.63    &31.6   & 4799  &0.655  & 8.33  &   0    &\tw: R              \\%  6666783962114636288
WD2002-110   &EGGR 498                              &16.66    &17.3   & 4713  &0.797  &10.01  &   0    &BL21: 600B, 300V    \\%  4190813690536580608
WD2008-600   &LEHPM 2-5312                          &15.63    &16.4   & 5362  &0.58   & 4.84  &   0    &BL21: 300V          \\%  6443365570172526848
WD2011+065   &G 24-9                                &15.66    &22.9   & 6646  &0.667  & 2.44  &   0    &Ang+70; Ptn97; Be+23\\%  4249667902270614272
WD2012+001   &SDSS J201530.34+000111.5              &17.02    &25.5   & 5032  &0.689  & 7.78  &   0    &\tw: R              \\%  4230380819051252736
WD2015-129   &LP 754-44                             &17.61    &28.1   & 4928  &0.832  & 9.57  &   0    &\tw: R              \\%  6879524790480960896
WD2017-306   &EC 20173-3036                         &13.59    &17.5   & 9934  &0.607  & 0.71  &   0    &BL21: 1200B         \\%  6797171060323993728
WD2024-431   &PM J20278-4301                        &17.18    &21.3   & 4966  &0.930  & 9.72  &   0    &\tw: R              \\%  6679105566157898880
WD2027+073   &LP 575-16                             &16.03    &41.4   & 8607  &0.67   & 1.20  &   0    &LS80; Ptn97         \\%  1748922296525519872   
WD2049-222   &LP 872-48                             &14.93    &20.3   & 7811  &0.693  & 1.60  & 0.1    &Be+22, Be+24; \tw: 300Vx3\\%6808651507904773888
WD2049-253   &UCAC4 325-215293                      &16.03    &18.0   & 5048  &0.584  & 5.70  & 0.6&BL20: 1200B; Be+22, Be+24; \tw:Rx2 \\%  6805792571514600960
WD2054-050   &Ross 193B                             &16.34    &16.2   & 4606  &0.652  & 8.97  &   0    &LS80                \\%  6913810483611035776
WD2058+550   &LSR J2059+5517                        &17.06    &22.7   & 4690  &0.674  & 8.97  &   0    &Be+22               \\%  2188860027203347968
WD2118-388   &SCR J2122-3838                        &16.33    &23.4   & 5175  &0.550  & 5.08  &   0    &\tw: R              \\%  6583325635088476544
WD2122-426   &UCAC4 238-179131                      &15.75    &25.6   & 5554  &0.392  & 2.21  &   0    &\tw: R              \\%  6578917727331681536
WD2134-383   &GALEX J213721.2-380838                &16.54    &32.4   & 6856  &0.775  & 3.16  &   0    &\tw: R             \\%  6585792870460638336
WD2156-028   &2MASS J21583914-0239163               &17.09    &28.0   & 5010  &0.611  & 6.54  &   0    &\tw: R              \\%  2676567307551465088
WD2156-029   &2MASS J21584713-0240241               &17.14    &28.0   & 4901  &0.590  & 6.74  &   0    &\tw: R              \\%  2676566272464334720
WD2211+372   &LP 287-35                             &16.82    &29.2   & 6424  &0.878  & 4.37  & 1.3    &Be+23               \\%  1955134710179436672
WD2215+368   &LP 287-39                             &16.80    &20.3   & 4634  &0.645  & 8.77  &   0    &Be+24               \\%  1907041590544054656
WD2226-754.1 &SSSPM J2231-7514                      &16.18    &15.0   & 4426  &0.605  & 8.83  &   0    &BL21: 300V          \\%  6357630601240673792
WD2226-754.2  &SSSPM J2231-7515                     &16.44    &15.0   & 4147  &0.621  & 9.81  &   0    &BL21: 300V          \\%  6357629089412187648
WD2228+226   &2MASS J22305914+2254543               &16.96    &31.0   & 5781  &0.706  & 4.87  &   0    &Be+22               \\%  1875301369907249024
WD2231-558   &LEHPM 4867                            &17.86    &37.7   & 4857  &0.602  & 7.20  &   0    &\tw: R              \\%  6505318682415051520
WD2234+527   &G 233-19                              &16.78    &79.7   &10336  &0.60   & 0.63  &   0    &Ptn97               \\%  2002232359484482304
WD2259-334   &LEHPM 5415                            &17.77    &35.5   & 4867  &0.631  & 7.66  &   0    &\tw: R              \\%  6554977369168846720
WD2303+391   &LSPM J2305+3922                       &17.90    &35.9   & 4469  &0.668  & 9.60  &   0    &Be+22               \\%  1929838143078434432
WD2323+157   &GD 248                                &15.05    &33.8   & 9915  &0.606  & 0.71  &   0    &Ang+81; Ptn97       \\%  2814629409239942272
WD2340-650   &GALEX J234300.6-644739                &16.99    &37.2   & 5705  &0.526  & 2.84  &   0    &\tw: R              \\%  6485572518732377856
WD2345+027   &LP 643-65                             &16.56    &25.2   & 5129  &0.547  & 4.29  &   0    &Be+22               \\%  2742789930821144320
WD2346-525   &GALEX J234935.6-521528                &16.96    &30.9   & 6246  &0.844  & 4.57  &   0    &\tw: R              \\%  6521660556236440960
WD2351-520   &LEHPM 6451                            &17.56    &30.4   & 4670  &0.605  & 8.00  &   0    &\tw: R              \\%  6521875098442800512
WD2359+636   &LSR J0002+6357                        &17.00    &26.3   & 5011  &0.636  & 7.01  &   0    &Be+22               \\%   431635455820288128
\hline
\end{longtable}
